Inverse Problem Approach for Non-Perturbative QCD: Applications

In arXiv:2211.13753 we proposed a novel theoretical approach for non-perturbative QCD, named the inverse problem approach. It extracts non-perturbative quantities by solving a dispersion integral equation as an inverse problem, using perturbative QCD and operator product expansion as inputs. In this work, we apply this approach to the pion and $a_1(1260)$ decay constants, as well as the continuum spectral function. The extracted $f_\pi = 130.8 \pm 8.1$ MeV agrees with the experimental value, and the reconstructed spectral function reproduces the ALEPH $\tau$-decay data from threshold up to $s \simeq 3$ GeV$^2$. The advantages of this approach are as follows: (i) the whole non-perturbative range is solved simultaneously, yielding the ground state, excited states, and the continuum spectrum within a single framework; (ii) it is based on rigorous mathematics, with not only statistical but also systematic uncertainties well controlled and quantifiable; (iii) the regularized solutions exhibit convergence, allowing the precision to be systematically improved with better inputs; (iv) quark-hadron duality emerges naturally at high energy scales, avoiding the low-energy duality assumption and the Borel transformation, and eliminating their associated uncertainties. Finally, the successful physical application of the inverse problem approach demonstrates its broad applicability to non-perturbative quantities.

==> figures/Inverse_problem_with_coutour.tex <==
\definecolor{darkpurple}{RGB}{72,40,120}
\usetikzlibrary{decorations.pathmorphing}
\begin{tikzpicture}[scale=1.1, transform shape=0.4]
    % 大圈
    \fill[blue!20] (0,0) circle (2.5);
    % 小圈
    % \fill[middleGreen] (0,0) circle (1.5); 
    \shade[shading=radial, inner color=green!90, outer color=blue!20] (0,0) circle (1.6);

    % 虚线圆
    \draw[dashed, red] (0,0) circle (1.5);
     
    % 坐标 axis，颜色变淡且降低透明度
    \draw[-, black, opacity=0.3] (-1.5,0) -- (0.3,0); % x axis
    \draw[-, black, opacity=0.3] (0,-1.5) -- (0,1.5); % y axis
    
     \draw[decorate, decoration={snake, amplitude=0.3mm, segment length=2.1mm},  line width=1.8pt] (1.50,0) -- (2.5,0); % x axis
      \draw[->, opacity=0.3] (2.5,0) -- (2.8,0); % x axis
       \node at (3.2,0) 
       {\small{$\textbf{Re}s$}};
        \node at (0,3.1) 
       {\small{$\textbf{Im}s$}};
     
     \draw[-, opacity=0.3] (-1.5,0) -- (-2.8,0); % x axis
      \draw[decorate, decoration={snake, amplitude=0.3mm, segment length=2.2mm}, line width=1.8pt, blue] (0.3,0) -- (1.50,0); % x axis
     \draw[->, opacity=0.3]  (0,1.5) -- (0, 2.8); % y axis
     \draw[-,  opacity=0.3]  (0,-1.5) -- (0, -2.8); % y axis
     
    % 箭头和角度
    \draw[->, blue, dashed] (0,0) -- (135:1.5);
    \node at (132:1) [above] {{\color{blue}\footnotesize{$\Lambda$}}};
    % \node at (105: 2.0)  {\small{\textit{\textbf{pQCD}}}};
    % \node at (76: 2.0)  {\small{\textit{\textbf{OPE}}}};
    % 标注
     \node at (-0.0,1.9) {\small{\textrm{\textbf{pQCD and OPE}}}};
     % \node at (0.5,1.9) {\small{\textit{\textbf{OPE}}}};
    \node at (0,-0.45) [below] {\small{\textrm{\textbf{Non-perturbative}}}}; 
    \node at (0,-0.78) [below] {\small{\textrm{\textbf{QCD}}}};
    
    \draw[thick] (-1.8,0) circle (1.5pt); 
    \node at (-1.75,0.3) {{\color{black}\footnotesize{$q^2$}}};
    \draw[thick] (-2.2,0) circle (1.5pt); 
    \node at (-2.15,0.25) {{\color{black}\footnotesize{$\sigma_0$}}};
    
    \node at (0.9,0.3) {{\color{blue}\footnotesize{$\textbf{Im} \Pi(s)$}}};
    
    % 尺度标注
    % \draw[-, thick] (2.0,2.0) -- (2.0,2.4); 
    % \draw[-, thick] (2.0,2.0) -- (2.4,2.0);
    % \node at (2.2,2.2) {\Large{$s$}};


\filldraw[black,blue] (0.3, 0) circle (0.8pt);            % 实心小圆
\node at  (0.3, -0.22) {\small{$t_{\min}$}}; 

        \draw[line width=1.5pt,darkpurple!80] (0.30, 0.14) arc (-90:90:-0.14);
         \draw[-,line width=1.5pt,darkpurple!80] (0.30,0.14)--(2.49,0.14); 
         \draw[-,line width=1.5pt,darkpurple!80] (2.49,-0.14)--(0.30,-0.14);
         \draw[->,line width=1.5pt,darkpurple!80] (2.49, -0.14) -- (1.5,-0.14); 
         \draw[->,line width=1.5pt,darkpurple!80] (0.30, 0.14) -- (1.65,0.14);
     \draw[->, line width=1.5pt,darkpurple!80]  (1.80,1.74) -- (1.7678, 1.7678);
        \draw[line width=1.5pt,darkpurple!80] (2.495,0.12) arc (2.5:357:2.5);
 \draw[->, line width=1.5pt,darkpurple!80]  (-1.80,-1.74) -- (-1.7678, -1.7678);
      % \draw[-, line width=2pt, blue] (0.20,0) -- (2.35,0); % x axis
      \node at (1.0,-1.9) {\small{\textit{\textbf{\textcolor{darkpurple!80}{$\left| s\right|=R$}}}}};
\end{tikzpicture}

